A Comprehensive Study of Shapley Value in Data Analytics

Over the recent years, Shapley value (SV), a solution concept from cooperative game theory, has found numerous applications in data analytics (DA). This paper presents the first comprehensive study of SV used throughout the DA workflow, clarifying the key variables in defining DA-applicable SV and the essential functionalities that SV can provide for data scientists. We condense four primary challenges of using SV in DA, namely computation efficiency, approximation error, privacy preservation, and interpretability, disentangle the resolution techniques from existing arts in this field, then analyze and discuss the techniques w.r.t. each challenge and the potential conflicts between challenges.We also implement SVBench, a modular and extensible open-source framework for developing SV applications in different DA tasks, and conduct extensive evaluations to validate our analyses and discussions. Based on the qualitative and quantitative results, we identify the limitations of current efforts for applying SV to DA and highlight the directions of future research and engineering.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,612); %set diagram left start at 0, and has height of 612
%Rounded Rect [id:dp6397242907578997] 
 \draw [color={rgb, 255:red, 255; green, 255; blue, 255 } ,draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 } ,fill opacity=0.27 ] (-9.67,218.12) .. controls (-9.67,215.736) and (-7.25,213.8) .. (-4.27,213.8) -- (11.93,213.8) .. controls (14.920000000000002,213.8) and (17.33,215.736) .. (17.33,218.12) -- (17.33,375.88) .. controls (17.33,378.264) and (14.920000000000002,380.2) .. (11.93,380.2) -- (-4.27,380.2) .. controls (-7.25,380.2) and (-9.67,378.264) .. (-9.67,375.88) -- cycle ; 
%灰橙连接线 
%Shape: Right Angle [id:dp8343913666575988] 直角线 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (38.452,544.45) -- (27.819999999999993,544.45) -- (27.819999999999993,299.45) ; 
%Straight Lines [id:da4660490893894629] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (15.5,299.45) -- (27.819999999999993,299.45) -- (28.843999999999994,85.45) -- (36.995999999999995,85.45) ; 
%Straight Lines [id:da23645289165902983] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (28.700000000000003,283.54) -- (38.019999999999996,283.54) ; 
%Straight Lines [id:da08697835985140268] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (28.700000000000003,418.0) -- (38.019999999999996,418.0) ; 
%橙色框 
%Rounded Rect [id:dp29121381812322045] 
 \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.42 ] (37.0,75.10000000000002) .. controls (37.0,72.00599999999997) and (39.864,69.5) .. (43.4,69.5) -- (89.264,69.5) .. controls (92.8,69.5) and (95.664,72.00599999999997) .. (95.664,75.10000000000002) -- (95.664,91.89999999999998) .. controls (95.664,94.99400000000003) and (92.8,97.5) .. (89.264,97.5) -- (43.4,97.5) .. controls (39.864,97.5) and (37.0,94.99400000000003) .. (37.0,91.89999999999998) -- cycle ; 
%Rounded Rect [id:dp8561757304961641] 
 \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.42 ] (37.0,275.1) .. controls (37.0,272.006) and (39.864,269.5) .. (43.4,269.5) -- (89.264,269.5) .. controls (92.8,269.5) and (95.664,272.006) .. (95.664,275.1) -- (95.664,291.9) .. controls (95.664,294.994) and (92.8,297.5) .. (89.264,297.5) -- (43.4,297.5) .. controls (39.864,297.5) and (37.0,294.994) .. (37.0,291.9) -- cycle ; 
%Rounded Rect [id:dp06275943769274406] 
 \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.42 ] (37.0,410.1) .. controls (37.0,407.006) and (39.864,404.5) .. (43.4,404.5) -- (89.264,404.5) .. controls (92.8,404.5) and (95.664,407.006) .. (95.664,410.1) -- (95.664,426.9) .. controls (95.664,429.994) and (92.8,432.5) .. (89.264,432.5) -- (43.4,432.5) .. controls (39.864,432.5) and (37.0,429.994) .. (37.0,426.9) -- cycle ; 
%Rounded Rect [id:dp3568146777668122] 
 \draw [color={rgb, 255:red, 245; green, 166; blue, 35 } ,draw opacity=0 ][fill={rgb, 255:red, 245; green, 166; blue, 35 } ,fill opacity=0.42 ] (37.0,535.1) .. controls (37.0,532.006) and (39.864,529.5) .. (43.4,529.5) -- (89.264,529.5) .. controls (92.8,529.5) and (95.664,532.006) .. (95.664,535.1) -- (95.664,551.9) .. controls (95.664,554.994) and (92.8,557.5) .. (89.264,557.5) -- (43.4,557.5) .. controls (39.864,557.5) and (37.0,554.994) .. (37.0,551.9) -- cycle ; 
%灰色虚线框1 
%Rounded Rect [id:dp05539650232828053] 
 %\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 } ,fill opacity=0 ][dash pattern={on 4.5pt off 4.5pt}] (34.212375,23.92) .. controls (34.212375,14.176000000000002) and (40.134375000000006,6.280000000000001) .. (47.442375,6.280000000000001) -- (87.13237500000001,6.280000000000001) .. controls (94.440375,6.280000000000001) and (100.362375,14.176000000000002) .. (100.362375,23.92) -- (100.362375,586.09) .. controls (100.362375,595.8340000000001) and (94.440375,603.73) .. (87.13237500000001,603.73) -- (47.442375,603.73) .. controls (40.134375000000006,603.73) and (34.212375,595.8340000000001) .. (34.212375,586.09)  -- cycle ; 

%橙蓝连接线 
%Shape: Right Angle [id:dp05105316134875171] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (112.47,130.78) -- (103.37,130.78) -- (103.37,85.78) ; 
%Straight Lines [id:da5575655196564131] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (95.67,85.78) -- (103.37,85.78) -- (103.37,42.78) -- (112.47,42.78) ; 
%Shape: Right Angle [id:dp3040969508090292] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (112.47,316.78) -- (103.37,316.78) -- (103.37,283.54) ; 
%Straight Lines [id:da8800754805030124] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (95.67,283.54) -- (103.37,283.54) -- (103.37,250) -- (112.47,250) ; 
%Shape: Right Angle [id:dp6698131494135402] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (111.77,456.78) -- (103.37,456.78) -- (103.37,418.0) ; 
%Straight Lines [id:da8321356600115257] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (96.36999999999999,418.0) -- (103.37,418.0) -- (103.37,387.78) -- (112.47,387.78) ; 
%Shape: Right Angle [id:dp287100199174809] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (111.77,580) -- (103.37,580) -- (103.37,544.45) ; 
%Straight Lines [id:da22040477809949666] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (96.37,544.45) -- (103.37,544.45) -- (103.37,521.78) -- (112.47,521.7) ; 
%蓝色框 
%Rounded Rect [id:dp8000725737196226] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,35.195519999999995) .. controls (112.47,31.89129599999999) and (113.61199800000001,29.20799999999999) .. (115.01826000000001,29.20799999999999) -- (161.04266700000002,29.20799999999999) .. controls (162.45364800000002,29.20799999999999) and (163.590927,31.89129599999999) .. (163.590927,35.195519999999995) -- (163.590927,53.158079999999984) .. controls (163.590927,56.46230399999999) and (162.45364800000002,59.145600000000016) .. (161.04266700000002,59.145600000000016) -- (115.01826000000001,59.145600000000016) .. controls (113.61199800000001,59.145600000000016) and (112.47,56.46230399999999) .. (112.47,53.158079999999984) -- cycle ; 
%Rounded Rect [id:dp9467764785772856] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,124.95552) .. controls (112.47,121.651296) and (113.61199800000001,118.96800000000002) .. (115.01826000000001,118.96800000000002) -- (161.04266700000002,118.96800000000002) .. controls (162.45364800000002,118.96800000000002) and (163.590927,121.651296) .. (163.590927,124.95552) -- (163.590927,142.91808000000003) .. controls (163.590927,146.22230399999998) and (162.45364800000002,148.90560000000002) .. (161.04266700000002,148.90560000000002) -- (115.01826000000001,148.90560000000002) .. controls (113.61199800000001,148.90560000000002) and (112.47,146.22230399999998) .. (112.47,142.91808000000003) -- cycle ; 
%Rounded Rect [id:dp9419400902883959] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,276.0232) .. controls (112.47,237.55129599999998) and (113.61199800000001,234.868) .. (115.01826000000001,234.868) -- (161.04266700000002,234.868) .. controls (162.45364800000002,234.868) and (163.590927,237.55129599999998) .. (163.590927,240.85551999999996) -- (163.590927,258.81808) .. controls (163.590927,262.12230400000004) and (162.45364800000002,264.8056) .. (161.04266700000002,264.8056) -- (115.01826000000001,264.8056) .. controls (113.61199800000001,264.8056) and (112.47,262.12230400000004) .. (112.47,258.81808) -- cycle ; 
%Rounded Rect [id:dp9419400902883959] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,309.95552) .. controls (112.47,306.651296) and (113.61199800000001,303.96799999999996) .. (115.01826000000001,303.96799999999996) -- (161.04266700000002,303.96799999999996) .. controls (162.45364800000002,303.96799999999996) and (163.590927,306.651296) .. (163.590927,309.95552) -- (163.590927,327.91808000000003) .. controls (163.590927,331.22230400000007) and (162.45364800000002,333.9056) .. (161.04266700000002,333.9056) -- (115.01826000000001,333.9056) .. controls (113.61199800000001,333.9056) and (112.47,331.22230400000007) .. (112.47,327.91808000000003) -- cycle ;
%Rounded Rect [id:dp8123617216125942] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,381.19552000000004) .. controls (112.47,377.8912959999999) and (113.61199800000001,375.208) .. (115.01826000000001,375.208) -- (161.04266700000002,375.208) .. controls (162.45364800000002,375.208) and (163.590927,377.8912959999999) .. (163.590927,381.19552000000004) -- (163.590927,399.15808) .. controls (163.590927,402.462304) and (162.45364800000002,405.1456) .. (161.04266700000002,405.1456) -- (115.01826000000001,405.1456) .. controls (113.61199800000001,405.1456) and (112.47,402.462304) .. (112.47,399.15808) -- cycle ; 
%Rounded Rect [id:dp045863775864460665] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,448.5075199999999) .. controls (112.47,445.2032959999999) and (113.61199800000001,442.52) .. (115.01826000000001,442.52) -- (161.04266700000002,442.52) .. controls (162.45364800000002,442.52) and (163.590927,445.2032959999999) .. (163.590927,448.5075199999999) -- (163.590927,466.47008000000005) .. controls (163.590927,469.77430400000003) and (162.45364800000002,472.45759999999996) .. (161.04266700000002,472.45759999999996) -- (115.01826000000001,472.45759999999996) .. controls (113.61199800000001,472.45759999999996) and (112.47,469.77430400000003) .. (112.47,466.47008000000005) -- cycle ; 
%Rounded Rect [id:dp46238216235649565] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,510.5875199999999) .. controls (112.47,507.28329599999995) and (113.61199800000001,504.6) .. (115.01826000000001,504.6) -- (161.04266700000002,504.6) .. controls (162.45364800000002,504.6) and (163.590927,507.28329599999995) .. (163.590927,510.5875199999999) -- (163.590927,528.5500800000001) .. controls (163.590927,531.8543040000001) and (162.45364800000002,534.5376) .. (161.04266700000002,534.5376) -- (115.01826000000001,534.5376) .. controls (113.61199800000001,534.5376) and (112.47,531.8543040000001) .. (112.47,528.5500800000001) -- cycle ; 
%Rounded Rect [id:dp5587840958655024] 
 \draw [color={rgb, 255:red, 74; green, 144; blue, 226 } ,draw opacity=0 ][fill={rgb, 255:red, 74; green, 144; blue, 226 } ,fill opacity=0.4 ] (112.47,572.7795199999999) .. controls (112.47,569.475296) and (113.61199800000001,566.792) .. (115.01826000000001,566.792) -- (161.04266700000002,566.792) .. controls (162.45364800000002,566.792) and (163.590927,569.475296) .. (163.590927,572.7795199999999) -- (163.590927,590.7420800000001) .. controls (163.590927,594.0463040000001) and (162.45364800000002,596.7296) .. (161.04266700000002,596.7296) -- (115.01826000000001,596.7296) .. controls (113.61199800000001,596.7296) and (112.47,594.0463040000001) .. (112.47,590.7420800000001) -- cycle ; 
%灰色虚线框2 
%Rounded Rect [id:dp5420905977702131] 
 %\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 } ,fill opacity=0 ][dash pattern={on 4.5pt off 4.5pt}] (108.0,23.92) .. controls (108.0,14.176000000000002) and (113.35799999999999,6.280000000000001) .. (119.96999999999998,6.280000000000001) -- (155.88,6.280000000000001) .. controls (162.492,6.280000000000001) and (167.85,14.176000000000002) .. (167.85,23.92) -- (167.85,586.09) .. controls (167.85,595.8340000000001) and (162.492,603.73) .. (155.88,603.73) -- (119.96999999999998,603.73) .. controls (113.35799999999999,603.73) and (108.0,595.8340000000001) .. (108.0,586.09) -- cycle ; 

% 蓝粉连接 
%Shape: Right Angle [id:dp8402490329477195] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (178.584,66.78) -- (171.44400000000002,66.78) -- (171.44400000000002,42.78) ; 
%Straight Lines [id:da4805807663054653] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (162.876,42.78) -- (171.44400000000002,42.78) -- (171.44400000000002,13.780000000000001) -- (179.298,13.780000000000001) ; 
%Shape: Right Angle [id:dp07982809118401768] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (178.584,166.78) -- (171.44400000000002,166.78) -- (171.44400000000002,128.43) ; 
%Straight Lines [id:da9148144749536857] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (162.162,128.43) -- (171.44400000000002,128.43) -- (171.44400000000002,91.78) -- (179.298,91.78) ; 
%Shape: Right Angle [id:dp8693688599805762] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (180.012,263.78) -- (171.44400000000002,263.78) ; 
%Shape: Right Angle [id:dp8693688599805762] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (180.012,290) -- (171.44400000000002,290) -- (171.44400000000002,250) ; 
%Straight Lines [id:da1919792955857058] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (163.59,250) -- (171.44400000000002,250) -- (171.44400000000002,194.78) -- (180.726,194.78) ; 
%Shape: Right Angle [id:dp8356888115930672] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (180.012,422.78) -- (171.44400000000002,422.78) -- (171.44400000000002,388.52) ; 
%Straight Lines [id:da03556504184653697] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (163.59,388.52) -- (171.44400000000002,388.52) -- (171.44400000000002,355.78) -- (180.726,355.78) ; 
%Shape: Right Angle [id:dp6566567257600124] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (180.012,552.78) -- (171.44400000000002,552.78) -- (171.44400000000002,523.12) ; 
%Straight Lines [id:da6149435063823216] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (163.59,523.12) -- (171.44400000000002,523.12) -- (171.44400000000002,494.78) -- (180.726,494.78) ; 
%Straight Lines [id:da11496314235470173] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (162.876,454.78) -- (180.012,454.78) ; 
%Straight Lines [id:da3485817507838753] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (162.876,580.78) -- (179.298,580.78) ; 
%Straight Lines [id:da8780327909946564] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (163.59,315.78) -- (179.298,315.78) ; 
% 粉色框 
%Rounded Rect [id:dp9869200421469593] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (178.548,8.36) .. controls (178.548,5.950000000000003) and (180.01049999999998,4) .. (181.818,4) -- (274.428,4) .. controls (276.228,4) and (277.6905,5.950000000000003) .. (277.6905,8.36) -- (277.6905,21.43) .. controls (277.6905,23.83) and (276.228,25.78) .. (274.428,25.78) -- (181.818,25.78) .. controls (180.01049999999998,25.78) and (178.548,23.83) .. (178.548,21.43) -- cycle ; 
%Rounded Rect [id:dp8536643872703638] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (178.548,33.14) .. controls (178.548,30.729999999999997) and (180.01049999999998,28.78) .. (181.818,28.78) -- (274.428,28.78) .. controls (276.228,28.78) and (277.6905,30.729999999999997) .. (277.6905,33.14) -- (277.6905,46.209999999999994) .. controls (277.6905,48.61) and (276.228,50.56) .. (274.428,50.56) -- (181.818,50.56) .. controls (180.01049999999998,50.56) and (178.548,48.61) .. (178.548,46.209999999999994) -- cycle ; 
%Rounded Rect [id:dp9049692447759237] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (178.548,57.92) .. controls (178.548,55.519999999999996) and (180.01049999999998,53.56) .. (181.818,53.56) -- (274.428,53.56) .. controls (276.228,53.56) and (277.6905,55.519999999999996) .. (277.6905,57.92) -- (277.6905,70.99) .. controls (277.6905,73.4) and (276.228,75.35) .. (274.428,75.35) -- (181.818,75.35) .. controls (180.01049999999998,75.35) and (178.548,73.4) .. (178.548,70.99) -- cycle ; 
%Rounded Rect [id:dp002816258389433335] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,84.36) .. controls (179.298,81.95) and (180.76049999999998,80) .. (182.568,80) -- (275.178,80) .. controls (276.978,80) and (278.4405,81.95) .. (278.4405,84.36) -- (278.4405,97.43) .. controls (278.4405,99.83000000000001) and (276.978,101.78) .. (275.178,101.78) -- (182.568,101.78) .. controls (180.76049999999998,101.78) and (179.298,99.83000000000001) .. (179.298,97.43) -- cycle ; 
%Rounded Rect [id:dp5344019905819961] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,109.36000000000001) .. controls (179.298,106.94999999999999) and (180.76049999999998,105) .. (182.568,105) -- (275.178,105) .. controls (276.978,105) and (278.4405,106.94999999999999) .. (278.4405,109.36000000000001) -- (278.4405,122.43) .. controls (278.4405,124.83000000000001) and (276.978,126.78) .. (275.178,126.78) -- (182.568,126.78) .. controls (180.76049999999998,126.78) and (179.298,124.83000000000001) .. (179.298,122.43) -- cycle ; 
%Rounded Rect [id:dp19581763547002184] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,134.14) .. controls (179.298,131.73) and (180.76049999999998,129.78) .. (182.568,129.78) -- (275.178,129.78) .. controls (276.978,129.78) and (278.4405,131.73) .. (278.4405,134.14) -- (278.4405,147.21) .. controls (278.4405,149.61) and (276.978,151.56) .. (275.178,151.56) -- (182.568,151.56) .. controls (180.76049999999998,151.56) and (179.298,149.61) .. (179.298,147.21) -- cycle ; 
%Rounded Rect [id:dp9044587429024282] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,158.92) .. controls (179.298,156.52) and (180.76049999999998,154.56) .. (182.568,154.56) -- (275.178,154.56) .. controls (276.978,154.56) and (278.4405,156.52) .. (278.4405,158.92) -- (278.4405,171.99) .. controls (278.4405,174.4) and (276.978,176.35) .. (275.178,176.35) -- (182.568,176.35) .. controls (180.76049999999998,176.35) and (179.298,174.4) .. (179.298,171.99) -- cycle ; 
%Rounded Rect [id:dp495954545142943] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,188.14) .. controls (179.298,185.73) and (180.76049999999998,183.78) .. (182.568,183.78) -- (275.178,183.78) .. controls (276.978,183.78) and (278.4405,185.73) .. (278.4405,188.14) -- (278.4405,201.21) .. controls (278.4405,203.61) and (276.978,205.56) .. (275.178,205.56) -- (182.568,205.56) .. controls (180.76049999999998,205.56) and (179.298,203.61) .. (179.298,201.21) -- cycle ; 
%Rounded Rect [id:dp47728456058298874] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,256.14) .. controls (179.298,253.73000000000002) and (180.76049999999998,251.77999999999997) .. (182.568,251.77999999999997) -- (275.178,251.77999999999997) .. controls (276.978,251.77999999999997) and (278.4405,253.73000000000002) .. (278.4405,256.14) -- (278.4405,269.21) .. controls (278.4405,271.61) and (276.978,273.56) .. (275.178,273.56) -- (182.568,273.56) .. controls (180.76049999999998,273.56) and (179.298,271.61) .. (179.298,269.21) -- cycle ; 
%Rounded Rect [id:dp9595168187596899] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,283.14) .. controls (179.298,280.73) and (180.76049999999998,278.78) .. (182.568,278.78) -- (275.178,278.78) .. controls (276.978,278.78) and (278.4405,280.73) .. (278.4405,283.14) -- (278.4405,296.21) .. controls (278.4405,298.61) and (276.978,300.56) .. (275.178,300.56) -- (182.568,300.56) .. controls (180.76049999999998,300.56) and (179.298,298.61) .. (179.298,296.21) -- cycle ; 
%Rounded Rect [id:dp9595168187596899] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,308.14) .. controls (179.298,305.73) and (180.76049999999998,303.78) .. (182.568,303.78) -- (275.178,303.78) .. controls (276.978,303.78) and (278.4405,305.73) .. (278.4405,308.14) -- (278.4405,321.21) .. controls (278.4405,323.61) and (276.978,325.56) .. (275.178,325.56) -- (182.568,325.56) .. controls (180.76049999999998,325.56) and (179.298,323.61) .. (179.298,321.21) -- cycle ; 
%Rounded Rect [id:dp8561921735685052] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,343.36) .. controls (179.298,340.95) and (180.76049999999998,339) .. (182.568,339) -- (275.178,339) .. controls (276.978,339) and (278.4405,340.95) .. (278.4405,343.36) -- (278.4405,356.43) .. controls (278.4405,358.83) and (276.978,360.78) .. (275.178,360.78) -- (182.568,360.78) .. controls (180.76049999999998,360.78) and (179.298,358.83) .. (179.298,356.43) -- cycle ; 
%Rounded Rect [id:dp1467592751942155] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,368.36) .. controls (179.298,365.95) and (180.76049999999998,364) .. (182.568,364) -- (275.178,364) .. controls (276.978,364) and (278.4405,365.95) .. (278.4405,368.36) -- (278.4405,381.43) .. controls (278.4405,383.83) and (276.978,385.78) .. (275.178,385.78) -- (182.568,385.78) .. controls (180.76049999999998,385.78) and (179.298,383.83) .. (179.298,381.43) -- cycle ; 
%Rounded Rect [id:dp5335686757078315] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,393.14) .. controls (179.298,390.73) and (180.76049999999998,388.78) .. (182.568,388.78) -- (275.178,388.78) .. controls (276.978,388.78) and (278.4405,390.73) .. (278.4405,393.14) -- (278.4405,406.21) .. controls (278.4405,408.61) and (276.978,410.56) .. (275.178,410.56) -- (182.568,410.56) .. controls (180.76049999999998,410.56) and (179.298,408.61) .. (179.298,406.21) -- cycle ; 
%Rounded Rect [id:dp7658107769849107] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,416.92) .. controls (179.298,414.52) and (180.76049999999998,412.56) .. (182.568,412.56) -- (275.178,412.56) .. controls (276.978,412.56) and (278.4405,414.52) .. (278.4405,416.92) -- (278.4405,429.99) .. controls (278.4405,432.4) and (276.978,434.35) .. (275.178,434.35) -- (182.568,434.35) .. controls (180.76049999999998,434.35) and (179.298,432.4) .. (179.298,429.99) -- cycle ; 
%Rounded Rect [id:dp8353060640175782] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,483.36) .. controls (179.298,480.95) and (180.76049999999998,479) .. (182.568,479) -- (275.178,479) .. controls (276.978,479) and (278.4405,480.95) .. (278.4405,483.36) -- (278.4405,496.43000000000006) .. controls (278.4405,498.8299999999999) and (276.978,500.78) .. (275.178,500.78) -- (182.568,500.78) .. controls (180.76049999999998,500.78) and (179.298,498.8299999999999) .. (179.298,496.43000000000006) -- cycle ; 
%Rounded Rect [id:dp1354245440980637] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,520.36) .. controls (179.298,517.95) and (180.76049999999998,516) .. (182.568,516) -- (275.178,516) .. controls (276.978,516) and (278.4405,517.95) .. (278.4405,520.36) -- (278.4405,533.43) .. controls (278.4405,535.83) and (276.978,537.78) .. (275.178,537.78) -- (182.568,537.78) .. controls (180.76049999999998,537.78) and (179.298,535.83) .. (179.298,533.43) -- cycle ; 
%Rounded Rect [id:dp33557112636156017] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,545.14) .. controls (179.298,542.73) and (180.76049999999998,540.78) .. (182.568,540.78) -- (275.178,540.78) .. controls (276.978,540.78) and (278.4405,542.73) .. (278.4405,545.14) -- (278.4405,558.21) .. controls (278.4405,560.61) and (276.978,562.56) .. (275.178,562.56) -- (182.568,562.56) .. controls (180.76049999999998,562.56) and (179.298,560.61) .. (179.298,558.21) -- cycle ; 
%Rounded Rect [id:dp33065618756707504] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,572.92) .. controls (179.298,570.52) and (180.76049999999998,568.56) .. (182.568,568.56) -- (275.178,568.56) .. controls (276.978,568.56) and (278.4405,570.52) .. (278.4405,572.92) -- (278.4405,585.99) .. controls (278.4405,588.4) and (276.978,590.35) .. (275.178,590.35) -- (182.568,590.35) .. controls (180.76049999999998,590.35) and (179.298,588.4) .. (179.298,585.99) -- cycle ; 
%Rounded Rect [id:dp5879872634154057] 
 \draw [color={rgb, 255:red, 208; green, 2; blue, 27 } ,draw opacity=0 ][fill={rgb, 255:red, 208; green, 2; blue, 27 } ,fill opacity=0.2 ] (179.298,448.14) .. controls (179.298,445.73) and (180.76049999999998,443.78) .. (182.568,443.78) -- (275.178,443.78) .. controls (276.978,443.78) and (278.4405,445.73) .. (278.4405,448.14) -- (278.4405,461.21) .. controls (278.4405,463.61) and (276.978,465.56) .. (275.178,465.56) -- (182.568,465.56) .. controls (180.76049999999998,465.56) and (179.298,463.61) .. (179.298,461.21) -- cycle ; 
%灰色虚线框3 
%Rounded Rect [id:dp8966177677871183] 
 %\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 } ,fill opacity=0 ][dash pattern={on 4.5pt off 4.5pt}] (175.0005,8.647435000000065) .. controls (175.0005,-7.891009999999941) and (184.6755,-21.30055999999994) .. (196.608,-21.30055999999994) -- (261.438,-21.30055999999994) .. controls (273.3705,-21.30055999999994) and (283.0455,-7.891009999999941) .. (283.0455,8.647435000000065) -- (283.0455,573.7820050000001) .. controls (283.0455,590.32045) and (273.3705,603.73) .. (261.438,603.73) -- (196.608,603.73) .. controls (184.6755,603.73) and (175.0005,590.32045) .. (175.0005,573.7820050000001) -- cycle ; 

%粉绿连接线 
%Straight Lines [id:da4388292070841353] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,13.780000000000001) -- (296.4695,13.780000000000001) ; 
%Straight Lines [id:da5757172152099377] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,40.209999999999994) -- (296.4695,40.209999999999994) ; 
%Straight Lines [id:da10739573905726085] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,65.92) -- (296.4695,65.92) ; 
%Straight Lines [id:da3307638174873442] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,89.92) -- (296.4695,89.92) ; 
%Straight Lines [id:da12136997674860317] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,116.91999999999999) -- (296.4695,116.91999999999999) ; 
%Straight Lines [id:da45644327458296585] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,140.92) -- (296.4695,140.92) ; 
%Straight Lines [id:da1353036712393414] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,166.92) -- (296.4695,166.92) ; 
%Straight Lines [id:da6933820563453885] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,192.14) -- (296.4695,192.14) ; 
%Shape: Right Angle [id:dp5426386284727323] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (297.26149999999996,215.78) -- (289.7695,215.78) -- (289.7695,192.14) ; 
%Shape: Right Angle [id:dp27185002257749735] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (296.4695,241.77999999999997) -- (289.9115,241.77999999999997) -- (289.9115,262.92) ; 
%Straight Lines [id:da3995959830306026] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,262.92) -- (296.4695,262.92) ; 
%Straight Lines [id:da026973458014121432] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,288.78) -- (296.4695,288.78) ; 
%Straight Lines [id:da026973458014121432] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,313.78) -- (296.4695,313.78) ; 
%Straight Lines [id:da5020202200766897] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,349.92) -- (296.4695,349.92) ; 
%Straight Lines [id:da2779406187939262] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,375.63) -- (296.4695,375.63) ; 
%Straight Lines [id:da13452832368745793] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,400) -- (296.4695,400) ; 
%Straight Lines [id:da5420422807966545] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,423.92) -- (296.4695,423.92) ; 
%Straight Lines [id:da393088617496852] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,454.14) -- (296.4695,454.14) ; 
%Straight Lines [id:da5721005028040447] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,526) -- (296.4695,526) ; 
%Straight Lines [id:da8463960023242652] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,549.92) -- (296.4695,549.92) ; 
%Shape: Right Angle [id:dp06823118495407754] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (296.4695,499.78) -- (291.9115,499.78) -- (291.9115,489.03999999999996) ; 
%Straight Lines [id:da9099333664494504] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,489.03999999999996) -- (291.9115,489.03999999999996) -- (291.9115,478.78) -- (296.4695,478.78) ; 
%Straight Lines [id:da3846945237091661] 
 \draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ] (278.4405,580) -- (296.4695,580) ; 
%绿色框 
%Rounded Rect [id:dp17505415592477735] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.16200000000003,7.770000000000003) .. controls (293.16200000000003,5.390000000000001) and (295.514735,3.450000000000003) .. (298.41320749999994,3.450000000000003) -- (523.7057749999999,3.450000000000003) .. controls (526.6042475000002,3.450000000000003) and (528.944855,5.390000000000001) .. (528.944855,7.770000000000003) -- (528.944855,20.75) .. controls (528.944855,23.14) and (526.6042475000002,25.08) .. (523.7057749999999,25.08) -- (298.41320749999994,25.08) .. controls (295.514735,25.08) and (293.16200000000003,23.14) .. (293.16200000000003,20.75) -- cycle ; 
%Rounded Rect [id:dp43775510000971796] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.16200000000003,33.4) .. controls (293.16200000000003,31.009999999999998) and (295.514735,29.08) .. (298.41320749999994,29.08) -- (523.7057749999999,29.08) .. controls (526.6042475000002,29.08) and (528.944855,31.009999999999998) .. (528.944855,33.4) -- (528.944855,46.379999999999995) .. controls (528.944855,48.769999999999996) and (526.6042475000002,50.7) .. (523.7057749999999,50.7) -- (298.41320749999994,50.7) .. controls (295.514735,50.7) and (293.16200000000003,48.769999999999996) .. (293.16200000000003,46.379999999999995) -- cycle ; 
%Rounded Rect [id:dp2372691599339587] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.16200000000003,59.03) .. controls (293.16200000000003,56.64) and (295.514735,54.7) .. (298.41320749999994,54.7) -- (523.7057749999999,54.7) .. controls (526.6042475000002,54.7) and (528.944855,56.64) .. (528.944855,59.03) -- (528.944855,72) .. controls (528.944855,74.39) and (526.6042475000002,76.33) .. (523.7057749999999,76.33) -- (298.41320749999994,76.33) .. controls (295.514735,76.33) and (293.16200000000003,74.39) .. (293.16200000000003,72) -- cycle ; 
%Rounded Rect [id:dp11145674590684318] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,84.03) .. controls (293.50156999999996,81.64) and (295.85430499999995,79.7) .. (298.7527774999999,79.7) -- (524.045345,79.7) .. controls (526.9438174999998,79.7) and (529.2965525,81.64) .. (529.2965525,84.03) -- (529.2965525,97) .. controls (529.2965525,99.38999999999999) and (526.9438174999998,101.33000000000001) .. (524.045345,101.33000000000001) -- (298.7527774999999,101.33000000000001) .. controls (295.85430499999995,101.33000000000001) and (293.50156999999996,99.38999999999999) .. (293.50156999999996,97) -- cycle ; 
%Rounded Rect [id:dp11626811426869899] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,109.03) .. controls (293.50156999999996,106.63999999999999) and (295.85430499999995,104.69999999999999) .. (298.7527774999999,104.69999999999999) -- (524.045345,104.69999999999999) .. controls (526.9438174999998,104.69999999999999) and (529.2965525,106.63999999999999) .. (529.2965525,109.03) -- (529.2965525,122) .. controls (529.2965525,124.38999999999999) and (526.9438174999998,126.33000000000001) .. (524.045345,126.33000000000001) -- (298.7527774999999,126.33000000000001) .. controls (295.85430499999995,126.33000000000001) and (293.50156999999996,124.38999999999999) .. (293.50156999999996,122) -- cycle ; 
%Rounded Rect [id:dp9672841571619992] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,134.03) .. controls (293.50156999999996,131.64) and (295.85430499999995,129.7) .. (298.7527774999999,129.7) -- (524.045345,129.7) .. controls (526.9438174999998,129.7) and (529.2965525,131.64) .. (529.2965525,134.03) -- (529.2965525,147) .. controls (529.2965525,149.39) and (526.9438174999998,151.33) .. (524.045345,151.33) -- (298.7527774999999,151.33) .. controls (295.85430499999995,151.33) and (293.50156999999996,149.39) .. (293.50156999999996,147) -- cycle ; 
%Rounded Rect [id:dp6739384771506569] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,159.03) .. controls (293.50156999999996,156.64) and (295.85430499999995,154.7) .. (298.7527774999999,154.7) -- (524.045345,154.7) .. controls (526.9438174999998,154.7) and (529.2965525,156.64) .. (529.2965525,159.03) -- (529.2965525,172) .. controls (529.2965525,174.39) and (526.9438174999998,176.33) .. (524.045345,176.33) -- (298.7527774999999,176.33) .. controls (295.85430499999995,176.33) and (293.50156999999996,174.39) .. (293.50156999999996,172) -- cycle ; 
%Rounded Rect [id:dp60334309063818] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,186.03) .. controls (293.50156999999996,183.64) and (295.85430499999995,181.7) .. (298.7527774999999,181.7) -- (524.045345,181.7) .. controls (526.9438174999998,181.7) and (529.2965525,183.64) .. (529.2965525,186.03) -- (529.2965525,199) .. controls (529.2965525,201.39) and (526.9438174999998,203.33) .. (524.045345,203.33) -- (298.7527774999999,203.33) .. controls (295.85430499999995,203.33) and (293.50156999999996,201.39) .. (293.50156999999996,199) -- cycle ; 
%Rounded Rect [id:dp08563099256454687] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,207.65) .. controls (293.50156999999996,205.26) and (295.85430499999995,203.33) .. (298.7527774999999,203.33) -- (524.045345,203.33) .. controls (526.9438174999998,203.33) and (529.2965525,205.26) .. (529.2965525,207.65) -- (529.2965525,220.63) .. controls (529.2965525,223.02) and (526.9438174999998,224.95) .. (524.045345,224.95) -- (298.7527774999999,224.95) .. controls (295.85430499999995,224.95) and (293.50156999999996,223.02) .. (293.50156999999996,220.63) -- cycle ; 
%Rounded Rect [id:dp8149366551307289] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,233.64999999999998) .. controls (293.50156999999996,231.26) and (295.85430499999995,229.32999999999998) .. (298.7527774999999,229.32999999999998) -- (524.045345,229.32999999999998) .. controls (526.9438174999998,229.32999999999998) and (529.2965525,231.26) .. (529.2965525,233.64999999999998) -- (529.2965525,246.63) .. controls (529.2965525,249.01999999999998) and (526.9438174999998,250.95) .. (524.045345,250.95) -- (298.7527774999999,250.95) .. controls (295.85430499999995,250.95) and (293.50156999999996,249.01999999999998) .. (293.50156999999996,246.63) -- cycle ; 
%Rounded Rect [id:dp6784505234514708] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,255.27999999999997) .. controls (293.50156999999996,252.89) and (295.85430499999995,250.95) .. (298.7527774999999,250.95) -- (524.045345,250.95) .. controls (526.9438174999998,250.95) and (529.2965525,252.89) .. (529.2965525,255.27999999999997) -- (529.2965525,268.26) .. controls (529.2965525,270.64) and (526.9438174999998,272.58) .. (524.045345,272.58) -- (298.7527774999999,272.58) .. controls (295.85430499999995,272.58) and (293.50156999999996,270.64) .. (293.50156999999996,268.26) -- cycle ; 
%Rounded Rect [id:dp33016603509766473] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,282.03) .. controls (293.50156999999996,279.64) and (295.85430499999995,277.7) .. (298.7527774999999,277.7) -- (524.045345,277.7) .. controls (526.9438174999998,277.7) and (529.2965525,279.64) .. (529.2965525,282.03) -- (529.2965525,295) .. controls (529.2965525,297.39) and (526.9438174999998,299.33) .. (524.045345,299.33) -- (298.7527774999999,299.33) .. controls (295.85430499999995,299.33) and (293.50156999999996,297.39) .. (293.50156999999996,295) -- cycle ; 
%Rounded Rect [id:dp33016603509766473] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (293.50156999999996,307.03) .. controls (293.50156999999996,304.64) and (295.85430499999995,302.7) .. (298.7527774999999,302.7) -- (524.045345,302.7) .. controls (526.9438174999998,302.7) and (529.2965525,304.64) .. (529.2965525,307.03) -- (529.2965525,320) .. controls (529.2965525,322.39) and (526.9438174999998,324.33) .. (524.045345,324.33) -- (298.7527774999999,324.33) .. controls (295.85430499999995,324.33) and (293.50156999999996,322.39) .. (293.50156999999996,320) -- cycle ; 
%Rounded Rect [id:dp12797051265722303] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,343.03) .. controls (296.80024999999995,340.64) and (299.15298499999994,338.7) .. (302.05145749999997,338.7) -- (527.3440250000001,338.7) .. controls (530.2424974999999,338.7) and (532.5831049999999,340.64) .. (532.5831049999999,343.03) -- (532.5831049999999,356) .. controls (532.5831049999999,358.39) and (530.2424974999999,360.33) .. (527.3440250000001,360.33) -- (302.05145749999997,360.33) .. controls (299.15298499999994,360.33) and (296.80024999999995,358.39) .. (296.4695,361)-- cycle ; 
%Rounded Rect [id:dp5114934386698666] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,367.65) .. controls (296.80024999999995,365.26) and (299.15298499999994,363.33) .. (302.05145749999997,363.33) -- (527.3440250000001,363.33) .. controls (530.2424974999999,363.33) and (532.5831049999999,365.26) .. (532.5831049999999,367.65) -- (532.5831049999999,380.63) .. controls (532.5831049999999,383.02) and (530.2424974999999,384.95) .. (527.3440250000001,384.95) -- (302.05145749999997,384.95) .. controls (299.15298499999994,384.95) and (296.80024999999995,383.02) .. (296.80024999999995,380.63) -- cycle ; 
%Rounded Rect [id:dp46422817209008005] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,393.28) .. controls (296.80024999999995,390.89) and (299.15298499999994,388.95) .. (302.05145749999997,388.95) -- (527.3440250000001,388.95) .. controls (530.2424974999999,388.95) and (532.5831049999999,390.89) .. (532.5831049999999,393.28) -- (532.5831049999999,406.26) .. controls (532.5831049999999,408.64) and (530.2424974999999,410.58) .. (527.3440250000001,410.58) -- (302.05145749999997,410.58) .. controls (299.15298499999994,410.58) and (296.80024999999995,408.64) .. (296.80024999999995,406.26) -- cycle ; 
%Rounded Rect [id:dp5769014732615019] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (295.92706999999996,447.03) .. controls (295.92706999999996,444.64) and (298.2798049999999,442.7) .. (301.1782774999999,442.7) -- (526.4708449999998,442.7) .. controls (529.3693175000001,442.7) and (531.7220525,444.64) .. (531.7220525,447.03) -- (531.7220525,460) .. controls (531.7220525,462.39) and (529.3693175000001,464.33) .. (526.4708449999998,464.33) -- (301.1782774999999,464.33) .. controls (298.2798049999999,464.33) and (295.92706999999996,462.39) .. (295.92706999999996,460) -- cycle ; 
%Rounded Rect [id:dp32130217504019853] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,472.03) .. controls (296.80024999999995,469.64) and (299.15298499999994,467.7) .. (302.05145749999997,467.7) -- (527.3440250000001,467.7) .. controls (530.2424974999999,467.7) and (532.5831049999999,469.64) .. (532.5831049999999,472.03) -- (532.5831049999999,485) .. controls (532.5831049999999,487.39) and (530.2424974999999,489.3299999999999) .. (527.3440250000001,489.3299999999999) -- (302.05145749999997,489.3299999999999) .. controls (299.15298499999994,489.3299999999999) and (296.80024999999995,487.39) .. (296.80024999999995,485) -- cycle ; 
%Rounded Rect [id:dp7877280956161563] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,518.03) .. controls (296.80024999999995,515.64) and (299.15298499999994,513.7) .. (302.05145749999997,513.7) -- (527.3440250000001,513.7) .. controls (530.2424974999999,513.7) and (532.5831049999999,515.64) .. (532.5831049999999,518.03) -- (532.5831049999999,531) .. controls (532.5831049999999,533.39) and (530.2424974999999,535.33) .. (527.3440250000001,535.33) -- (302.05145749999997,535.33) .. controls (299.15298499999994,535.33) and (296.80024999999995,533.39) .. (296.80024999999995,531) -- cycle ; 
%Rounded Rect [id:dp5923108013613056] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,418.03) .. controls (296.80024999999995,415.64) and (299.15298499999994,413.7) .. (302.05145749999997,413.7) -- (527.3440250000001,413.7) .. controls (530.2424974999999,413.7) and (532.5831049999999,415.64) .. (532.5831049999999,418.03) -- (532.5831049999999,431) .. controls (532.5831049999999,433.39) and (530.2424974999999,435.33) .. (527.3440250000001,435.33) -- (302.05145749999997,435.33) .. controls (299.15298499999994,435.33) and (296.80024999999995,433.39) .. (296.80024999999995,431) -- cycle ; 
%Rounded Rect [id:dp31352276550111324] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,493.03) .. controls (296.80024999999995,490.64) and (299.15298499999994,488.70000000000005) .. (302.05145749999997,488.70000000000005) -- (527.3440250000001,488.70000000000005) .. controls (530.2424974999999,488.70000000000005) and (532.5831049999999,490.64) .. (532.5831049999999,493.03) -- (532.5831049999999,506) .. controls (532.5831049999999,508.39) and (530.2424974999999,510.33000000000004) .. (527.3440250000001,510.33000000000004) -- (302.05145749999997,510.33000000000004) .. controls (299.15298499999994,510.33000000000004) and (296.80024999999995,508.39) .. (296.80024999999995,506) -- cycle ; 
%Rounded Rect [id:dp8325813181846071] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,573.03) .. controls (296.80024999999995,570.64) and (299.15298499999994,568.7) .. (302.05145749999997,568.7) -- (527.3440250000001,568.7) .. controls (530.2424974999999,568.7) and (532.5831049999999,570.64) .. (532.5831049999999,573.03) -- (532.5831049999999,586) .. controls (532.5831049999999,588.39) and (530.2424974999999,590.33) .. (527.3440250000001,590.33) -- (302.05145749999997,590.33) .. controls (299.15298499999994,590.33) and (296.80024999999995,588.39) .. (296.80024999999995,586) -- cycle ; 
%Rounded Rect [id:dp6505604456133223] 
 \draw [color={rgb, 255:red, 184; green, 233; blue, 134 } ,draw opacity=0 ][fill={rgb, 255:red, 184; green, 233; blue, 134 } ,fill opacity=0.3 ] (296.80024999999995,543.03) .. controls (296.80024999999995,540.64) and (299.15298499999994,538.7) .. (302.05145749999997,538.7) -- (527.3440250000001,538.7) .. controls (530.2424974999999,538.7) and (532.5831049999999,540.64) .. (532.5831049999999,543.03) -- (532.5831049999999,556) .. controls (532.5831049999999,558.39) and (530.2424974999999,560.33) .. (527.3440250000001,560.33) -- (302.05145749999997,560.33) .. controls (299.15298499999994,560.33) and (296.80024999999995,558.39) .. (296.80024999999995,556) -- cycle ; 
%灰色虚线框4 
%Rounded Rect [id:dp10484462728614052] 
 %\draw [color={rgb, 255:red, 155; green, 155; blue, 155 } ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 } ,fill opacity=0 ][dash pattern={on 4.5pt off 4.5pt}] (286.4695,24.4478349999999) .. controls (286.4695,-0.8224100000001009) and (309.22300000000007,-21.300560000000104) .. (337.30105,-21.300560000000104) -- (489.8072500000001,-21.300560000000104) .. controls (517.8853000000001,-21.300560000000104) and (540.6388000000002,-0.8224100000001009) .. (540.6388000000002,24.4478349999999) -- (540.6388000000002,557.9712099999999) .. controls (540.6388000000002,583.241455) and (517.8853000000001,603.73) .. (489.8072500000001,603.73) -- (337.30105,603.73) .. controls (309.22300000000007,603.73) and (286.4695,583.241455) .. (286.4695,557.9712099999999)  -- cycle ; 

% Text Node 
 \draw (-4.5,370.04) node [anchor=north west][inner sep=0.75pt] [rotate=-270] [align=left] {Cooperative Game Modeling}; 
% Text Node 
 \draw (38.93,45) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{39.48pt}\setlength \topsep{0pt}\begin{center} \textbf{{\large Player}} \end{center} \end{minipage}}; 
% Text Node 
 \draw (40.8,71) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{37.87pt}\setlength \topsep{0pt}\begin{center} Data\\Feature \end{center} \end{minipage}}; 
% Text Node 
 \draw (46.8,270) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{27.86pt}\setlength \topsep{0pt}\begin{center} Data\\Tuple \end{center} \end{minipage}}; 
% Text Node 
 \draw (46.8,413) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset}; 
% Text Node 
 \draw (33.8,531) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{48.07pt}\setlength \topsep{0pt}\begin{center} Data\\Derivative \end{center} \end{minipage}}; 
% Text Node 
 \draw (110.13,7.280000000000001) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{36.73pt}\setlength \topsep{0pt}\begin{center} \textbf{{\large Utility}} \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,25) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Goodness\\-of-fit \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,120) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Task\\Output \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,231) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Goodness\\-of-fit \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,305) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Task\\Output \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,370) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Goodness\\-of-fit \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,443) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Task\\Output \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,500) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Goodness\\-of-fit \end{center} \end{minipage}}; 
% Text Node 
 \draw (112.47,567) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{35pt}\setlength \topsep{0pt}\begin{center} Task\\Output \end{center} \end{minipage}}; 
% Text Node 
 \draw (194.048,-17.72) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{51.69pt}\setlength \topsep{0pt}\begin{center} \textbf{{\large Purpose}} \end{center} \end{minipage}}; 
% Text Node 
 \draw (179.048,9) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset Pricing}; 
% Text Node 
 \draw (179.048,35) node [anchor=north west][inner sep=0.75pt] [align=left] {Feature Selection}; 
% Text Node 
 \draw (179.048,60) node [anchor=north west][inner sep=0.75pt] [align=left] {Feature Attribution}; 
% Text Node 
 \draw (179.048,85) node [anchor=north west][inner sep=0.75pt] [align=left] {Feature Selection}; 
% Text Node 
 \draw (179.048,110) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset Pricing}; 
% Text Node 
 \draw (179.048,135) node [anchor=north west][inner sep=0.75pt] [align=left] {Tuple Selection}; 
% Text Node 
 \draw (179.048,160) node [anchor=north west][inner sep=0.75pt] [align=left] {Feature Attribution}; 
% Text Node 
 \draw (179.048,189) node [anchor=north west][inner sep=0.75pt] [align=left] {Tuple Pricing}; 
% Text Node 
 \draw (179.048,257) node [anchor=north west][inner sep=0.75pt] [align=left] {Tuple Selection}; 
% Text Node 
 \draw (179.048,284) node [anchor=north west][inner sep=0.75pt] [align=left] {Tuple Attribution}; 
% Text Node 
 \draw (179.048,309) node [anchor=north west][inner sep=0.75pt] [align=left] {Tuple Attribution}; 
% Text Node 
 \draw (179.048,343) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset Pricing}; 
% Text Node 
 \draw (179.048,368) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset Selection}; 
% Text Node 
 \draw (179.048,393) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset Weighting}; 
% Text Node 
 \draw (179.048,418) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset Attribution}; 
% Text Node 
 \draw (179.048,449) node [anchor=north west][inner sep=0.75pt] [align=left] {Dataset Attribution}; 
% Text Node 
 \draw (179.048,484) node [anchor=north west][inner sep=0.75pt] [align=left] {Model Pricing}; 
% Text Node 
 \draw (179.048,520) node [anchor=north west][inner sep=0.75pt] [align=left] {Model Selection}; 
% Text Node 
 \draw (179.048,545) node [anchor=north west][inner sep=0.75pt] [align=left] {Model Weighting}; 
% Text Node 
 \draw (179.048,574) node [anchor=north west][inner sep=0.75pt] [align=left] {Model Weighting}; 
% Text Node 
 \draw (330.4695,-17.72) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{104.54pt}\setlength \topsep{0pt}\begin{center} \textbf{{\large Task \& Reference}} \end{center} \end{minipage}}; 
% Text Node 
 \draw (295.7695,8.21) node [anchor=north west][inner sep=0.75pt] [align=left] {DC{\footnotesize\cite{azcoitia2023understanding}}}; 
% Text Node 
 \draw (295.9595,33.38) node [anchor=north west][inner sep=0.75pt] [align=left] {DO{\footnotesize\cite{9117109, fryer2021shapley, cohen2005feature, meepaganithage2024feature, dong2021multi, yin2022adaptive, tripathi2020interpretable, 10.1162/neco.2007.19.7.1939, Pelegrina2024APS,zollner2023machine}}}; 
% Text Node 
 \draw (296.4695,59.58) node [anchor=north west][inner sep=0.75pt] [align=left] {RI{\footnotesize\cite{NEURIPS2023_16e4be78,pelegrina2024shapley,pelegrina2024explaining, 10.1007/978-3-031-63797-1_25,beechey2023explaining,shi2024counterfactual,shi2024explaining}} }; 
% Text Node 
 \draw (296.4695,84.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DO{\footnotesize\cite{sebastian2024feature, marcilio2020explanations,KIM2024108416}} }; 
% Text Node 
 \draw (296.4695,109.66999999999999) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{wang2019measure}} }; 
% Text Node 
 \draw (296.4695,134.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{10020327, huber2022detecting}} }; 
% Text Node 
 \draw (296.4695,154.67) node [anchor=north west][inner sep=0.75pt] [align=left] {RI{\footnotesize\cite{10.1145/3617380,JMLR:v23:21-1413, 10.1007/978-3-030-57321-8_2, 10.1007/978-3-030-57321-8_7, AasNaglerJullumLøland+2021+62+81, AAS2021103502, frye2021shapley, Kumar2021ShapleyRQ, covert2020improving, mitchell2022sampling, jethani2021fastshap, wang2023threshold, Luo2022FeatureIA}} }; 
 \draw (296.4695,165) node [anchor=north west][inner sep=0.75pt] [align=left] {{\footnotesize\cite{kumar2020problems, duval2021graphsvx, Kwon2022WeightedSHAPAA, zheng2022shap, 10.3233/ICA-220683, Cuzzocrea2023AttributionMA, sundararajan2020many, kolpaczki2024approximating, Jo2021TimeSHAP, pmlr-v127-ma20a, pmlr-v119-williamson20a, 10.1007/s10618-024-01016-z,huang2024failings}} }; 
% Text Node 
 \draw (296.4695,186) node [anchor=north west][inner sep=0.75pt] [align=left] {DC{\footnotesize\cite{ azcoitia2022computing, tian2022private, zhang2023dynamic, wu2023variance,xia2025computing}} }; 
% Text Node 
 \draw (296.4695,208) node [anchor=north west][inner sep=0.75pt] [align=left] {DV{\footnotesize\cite{jia2019towards, zhang2023efficient, shobeiri2021shapley, 10348525, ghorbani2020distributional, kwon2021efficient,10623283}} }; 
% Text Node 
 \draw (296.4695,233) node [anchor=north west][inner sep=0.75pt] [align=left] {DV{\footnotesize\cite{schoch2022cs, shobeiri2022shapley11, xia2024p, ghorbani2019data, 10.5555/3692070.3694201}} }; 
% Text Node 
 \draw (296.4695,255) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{courtnage2022systematic, ghorbani2022data, shim2021online, courtnage2021shapley, pandl2021trustworthy}} }; 
% Text Node 
 \draw (296.4695,282.67) node [anchor=north west][inner sep=0.75pt] [align=left] {RI{\footnotesize\cite{9679742,10624777,li2021shapley}} }; 
% Text Node 
 \draw (296.4695,307.67) node [anchor=north west][inner sep=0.75pt] [align=left] {RI{\footnotesize\cite{Bertossi2023TheSV, deutch2022computing, livshits2021shapley, livshits2021query}} }; 
% Text Node 
 \draw (296.4695,343.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DC{\footnotesize\cite{luo2024fast, xia2023equitable, liu2021dealer, agarwal2019marketplace, tian2022data, counterfactual, pmlr-v119-sim20a, NEURIPS2022_c50c42f8, pmlr-v119-sim20a}} }; 
% Text Node 
 \draw (296.4695,368.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DV{\footnotesize\cite{liu20232d, sim2022data,wang2024evaluate,garridoshapley}} }; 
% Text Node 
 \draw (296.4695,393.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{9378043}} }; 
% Text Node 
 \draw (296.4695,418.67) node [anchor=north west][inner sep=0.75pt] [align=left] {RI{\footnotesize\cite{9458679}} }; 
% Text Node 
 \draw (296.4695,447.67) node [anchor=north west][inner sep=0.75pt] [align=left] {RI{\footnotesize\cite{brandsaeter2024shapley}} }; 
% Text Node 
 \draw (296.4695,471.67) node [anchor=north west][inner sep=0.75pt] [align=left] {RT{\footnotesize\cite{xu2024model}} }; 
% Text Node 
 \draw (296.4695,488.6700000000001) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{10.1007/978-981-99-8082-6_41, zheng2022secure, Yang2023FederatedLI, yang2022wtdp, fan2022improving, yang2022federated, yang2024federated, liu2022gtg, liu2020fedcoin, tastan2024redefining, Xu2021, 10597940}} }; 
 \draw (296.4695,500) node [anchor=north west][inner sep=0.75pt] [align=left] {{\footnotesize\cite{10592437, 10.1145/3477314.3507050, 10.5555/3618408.3619283, 10.1145/3375627.3375840, 9438754, Huang2020AnEA, 9797864, 9069185, wei2020efficient, Liu_Chen_Zhao_Yu_Liu_Bao_Jiang_Nie_Xu_Yang_2022, WANG2022348, ZHU2023817, 10.1007/978-3-030-86475-0_19, 9835159}} }; 
% Text Node 
 \draw (296.4695,518.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{guan2022few, 9835159, huang2021shapley, otmani:hal-04512814, 9521339, 10427554, wang2020principled, nagalapatti2021game, 10056725, rozemberczki2021shapley}} }; 
% Text Node 
 \draw (296.4695,543.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{10475986, 10056725, sun2023shapleyfl, 10.1007/978-3-030-93049-3_14, 10219590,franses2024shapley,app13127010}} }; 
% Text Node 
 \draw (296.4695,573.67) node [anchor=north west][inner sep=0.75pt] [align=left] {DM{\footnotesize\cite{bimonte2024mortality}} }; 
%line number 
% Text Node 
 \draw (508.83500000000004,8.21) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{182}\ding{183}}; 
% Text Node 
 \draw (509.025,33.38) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,59.58) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{184}}; 
% Text Node 
 \draw (509.53499999999997,84.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,109.66999999999999) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{182}\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,134.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,160.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{184}}; 
% Text Node 
 \draw (509.53499999999997,186) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{182}\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,208) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{182}\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,233) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,255) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,282.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{184}}; 
% Text Node 
 \draw (509.53499999999997,307.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{184}}; 
% Text Node 
 \draw (509.53499999999997,343.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{182}\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,368.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,393.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,418.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{184}}; 
% Text Node 
 \draw (509.53499999999997,447.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{184}}; 
% Text Node 
 \draw (509.53499999999997,471.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{182}\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,494.6700000000001) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{182}\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,518.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,543.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
% Text Node 
 \draw (509.53499999999997,573.67) node [anchor=north west][inner sep=0.75pt] [align=left] {\ding{183}}; 
\end{tikzpicture}
